CRC: Fully General Model of Confidential Remote Computing

Digital services have been offered through remote systems for decades. The questions of how these systems can be built in a trustworthy manner and how their security properties can be understood are given fresh impetus by recent hardware developments, allowing a fuller, more general, exploration of the possibilities than has previously been seen in the literature. Drawing on and consolidating the disparate strains of research, technologies and methods employed throughout the adaptation of confidential computing, we present a novel, dedicated Confidential Remote Computing (CRC) model. CRC proposes a compact solution for next-generation applications to be built on strong hardware-based security primitives, control of secure software products' trusted computing base, and a way to make correct use of proofs and evidence reports generated by the attestation mechanisms. The CRC model illustrates the trade-offs between decentralisation, task size and transparency overhead. We conclude the paper with six lessons learned from our approach, and suggest two future research directions.

==> figures-ch-overview/four_Dimensions.tex <==
  \centering
  \resizebox{1\textwidth}{!}{%
  \begin{tikzpicture}[>=stealth',join=bevel,auto,on grid,decoration={markings,
    mark=at position .05 with \arrow{>}}]
    \large
    %\input{y_chart_common}
    \coordinate (attestationNode) at (45:6cm);
    \coordinate (developmentNode) at (135:6cm);
    \coordinate (hardwareNode) at (225:6cm);
    \coordinate (participantNode) at (315:6cm);

    \coordinate (originNode) at (0:0cm);

    \node [above=1em] at (developmentNode) {\textbf{2. Development Domain}};
    \node [below=1em] at (hardwareNode) {\textbf{1. Hardware Domain}};
    \node [above=1em] at (attestationNode) {\textbf{3. Attestation Domain}};
    \node [below=1em, text width=5.4cm] at (participantNode) {\textbf{Requirements Evolve with each Entity}};


    \draw[-, very thick, arrows={<-[length=10]}] (developmentNode.south) -- (0,0)
    node[left,pos=0.1]{Secure Loader}
    node[left,pos=0.25]{TCB Size}
    node[left,pos=0.40]{Interfaced Applications}
    node[left,pos=0.55]{Unmodified Applications}
    node[left,pos=0.70]{OS Libraries}
    node[left,pos=0.85]{Licensing} ;

    \draw[-, very thick, arrows={<-[length=10]}](hardwareNode.south) -- (0,0)
    node[left,pos=0.05, anchor=east] {TCB Update}
    node[left,pos=0.15, anchor=east]{Private RAM}
    node[left,pos=0.25, anchor=east]{Initialise First}
    node[left,pos=0.35, anchor=east]{Multiple-Isolation}
    node[left,pos=0.45, anchor=east]{Mobility}
    node[left,pos=0.55, anchor=east]{Native CPU}
    node[left,pos=0.65, anchor=east]{Arbitrary Code}
    node[left,pos=0.75, anchor=east]{Quoting Speed}
    node[left,pos=0.85, anchor=east]{Maturity}
    node[left,pos=0.95, anchor=east]{Cost Efficiency};

    \draw[-, very thick, arrows={<-[length=10]}] (attestationNode.south) -- (0,0)
    node[right,pos=0.1]{Frequent Updates}
    node[right,pos=0.25]{Secrecy}
    node[right,pos=0.4]{Accuracy}
    node[right,pos=0.55]{Request Overhead}
    node[right,pos=0.7]{Forward-Reliance}
    node[right,pos=0.85]{External Calls} ;

    \draw[-, very thick, arrows={<-[length=10]}] (participantNode.south) -- (0,0)
    node[left,pos=0.1, ,anchor=west]{Algorithm Owner }
    node[right,pos=0.3, ,anchor=west]{Data Owner}
    node[right,pos=0.5, ,anchor=west]{Hardware Owner}
    node[right,pos=0.7, ,anchor=west]{Certificate Authority}
    node[right,pos=0.9, ,anchor=west]{Manufacturer};


    \draw[fill] (barycentric cs:developmentNode=0.9,originNode=0.1) circle (2pt);
    \draw[fill] (barycentric cs:developmentNode=0.75,originNode=0.25) circle (2pt);
    \draw[fill] (barycentric cs:developmentNode=0.6,originNode=0.40) circle (2pt);
    \draw[fill] (barycentric cs:developmentNode=0.45,originNode=0.55) circle (2pt);
    \draw[fill] (barycentric cs:developmentNode=0.3,originNode=0.7) circle (2pt);
    \draw[fill] (barycentric cs:developmentNode=0.15,originNode=0.85) circle (2pt);

   % \draw[fill] (barycentric cs:hardwareNode=0.95,originNode=0.05) circle (2pt);
    \draw[fill] (barycentric cs:hardwareNode=0.93,originNode=0.07) circle (2pt);
    \draw[fill] (barycentric cs:hardwareNode=0.85,originNode=0.15) circle (2pt);
    \draw[fill] (barycentric cs:hardwareNode=0.75,originNode=0.25) circle (2pt);
    \draw[fill] (barycentric cs:hardwareNode=0.65,originNode=0.35) circle (2pt);
    \draw[fill] (barycentric cs:hardwareNode=0.55,originNode=0.45) circle (2pt);
    \draw[fill] (barycentric cs:hardwareNode=0.45,originNode=0.55) circle (2pt);
    \draw[fill] (barycentric cs:hardwareNode=0.35,originNode=0.65) circle (2pt);
    \draw[fill] (barycentric cs:hardwareNode=0.25,originNode=0.75) circle (2pt);
    \draw[fill] (barycentric cs:hardwareNode=0.15,originNode=0.85) circle (2pt);
    \draw[fill] (barycentric cs:hardwareNode=0.05,originNode=0.95) circle (2pt);


    \draw[fill] (barycentric cs:attestationNode=0.9,originNode=0.1) circle (2pt);
    \draw[fill] (barycentric cs:attestationNode=0.75,originNode=0.25) circle (2pt);
    \draw[fill] (barycentric cs:attestationNode=0.6,originNode=0.4) circle (2pt);
    \draw[fill] (barycentric cs:attestationNode=0.45,originNode=0.55) circle (2pt);
    \draw[fill] (barycentric cs:attestationNode=0.3,originNode=0.7) circle (2pt);
    \draw[fill] (barycentric cs:attestationNode=0.15,originNode=0.85) circle (2pt);


    \draw[fill] (barycentric cs:participantNode=0.9,originNode=0.1) circle (4pt);
    \draw[fill] (barycentric cs:participantNode=0.7,originNode=0.3) circle (4pt);
    \draw[fill] (barycentric cs:participantNode=0.5,originNode=0.5) circle (4pt);
    \draw[fill] (barycentric cs:participantNode=0.3,originNode=0.7) circle (4pt);
    \draw[fill] (barycentric cs:participantNode=0.1,originNode=0.9) circle (4pt);

    %\draw[black!50] (0,0) circle (6.0cm);
   %\draw[black!50] (0,0) circle (4.8cm);
    %\draw[black!50] (0,0) circle (3.6cm);
   % \draw[black!50] (0,0) circle (2.4cm);
    %\draw[black!50] (0,0) circle (1.2cm);

  \draw[domain=0:25,variable=\t,samples=440,smooth,arrows={->[length=10]}]
        plot({(-\t-0.8) r}:{\t/5+0.9*\t/(0.1+\t)});
        
        
  \end{tikzpicture}
  }
  \caption{Confidential Remote Computing X-chart systematised around the increasing demands of five participants.
  %Each participant brings new requirements. 
  Evolving concepts and solutions are classified under three domains.
  These domains show the orthogonal research directions of the field.}

